Interactive Robot-Environment Self-Calibration via Compliant Exploratory Actions

Calibrating robots into their workspaces is crucial for manipulation tasks. Existing calibration techniques often rely on sensors external to the robot (cameras, laser scanners, etc.) or specialized tools. This reliance complicates the calibration process and increases the costs and time requirements. Furthermore, the associated setup and measurement procedures require significant human intervention, which makes them more challenging to operate. Using the built-in force-torque sensors, which are nowadays a default component in collaborative robots, this work proposes a self-calibration framework where robot-environmental spatial relations are automatically estimated through compliant exploratory actions by the robot itself. The self-calibration approach converges, verifies its own accuracy, and terminates upon completion, autonomously purely through interactive exploration of the environment's geometries. Extensive experiments validate the effectiveness of our self-calibration approach in accurately establishing the robot-environment spatial relationships without the need for additional sensing equipment or any human intervention.

==> graph/pointcloud.tikz <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{chocolate2196855}{RGB}{219,68,55}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{deeppink2550191}{RGB}{255,0,191}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{orange2441800}{RGB}{244,180,0}
\definecolor{royalblue66133244}{RGB}{66,133,244}
\definecolor{seagreen1515788}{RGB}{15,157,88}

\begin{axis}[
width=0.75\columnwidth,
height=0.5\columnwidth,
scale only axis,
axis x line*=bottom,
axis y line*=left,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={The number of Point Cloud (\(\displaystyle L\))},
xmin=-0.25, xmax=5.25,
xtick style={color=black},
xtick={0,1,2,3,4,5},
xtick={0,1,2,3,4,5},
xtick={0,1,2,3,4,5},
xtick={0,1,2,3,4,5},
xtick={0,1,2,3,4,5},
xticklabels={60,100,300,600,1000,2000},
xticklabels={60,100,300,600,1000,2000},
xticklabels={60,100,300,600,1000,2000},
xticklabels={60,100,300,600,1000,2000},
xticklabels={60,100,300,600,1000,2000},
y grid style={darkgray176},
ylabel={Final Translational Error(cm)},
ymin=-0.186062929877796, ymax=4.13255454863647,
ytick style={color=black}
]
\path [draw=royalblue66133244, semithick]
(axis cs:0,0.174881257231479)
--(axis cs:0,0.541923360332229);

\path [draw=royalblue66133244, semithick]
(axis cs:1,0.0102378646001252)
--(axis cs:1,0.605864581860387);

\path [draw=royalblue66133244, semithick]
(axis cs:2,0.0537320044996589)
--(axis cs:2,0.357330909429461);

\path [draw=royalblue66133244, semithick]
(axis cs:3,0.132301319840242)
--(axis cs:3,0.239959035087618);

\path [draw=royalblue66133244, semithick]
(axis cs:4,0.174636600857564)
--(axis cs:4,0.357951093573592);

\path [draw=royalblue66133244, semithick]
(axis cs:5,0.0567475531039635)
--(axis cs:5,0.225191916764576);

\path [draw=chocolate2196855, semithick]
(axis cs:0,1.35813249012084)
--(axis cs:0,2.28350788286469);

\path [draw=chocolate2196855, semithick]
(axis cs:1,0.261496933583773)
--(axis cs:1,1.97182967460417);

\path [draw=chocolate2196855, semithick]
(axis cs:2,0.674820241996307)
--(axis cs:2,1.90032031267377);

\path [draw=chocolate2196855, semithick]
(axis cs:3,0.229348425236641)
--(axis cs:3,0.945232817834335);

\path [draw=chocolate2196855, semithick]
(axis cs:4,0.118568899169864)
--(axis cs:4,0.882888426704436);

\path [draw=chocolate2196855, semithick]
(axis cs:5,0.0870484799354808)
--(axis cs:5,1.14452380854374);

\path [draw=orange2441800, semithick]
(axis cs:0,0.126587603511844)
--(axis cs:0,1.47215805185246);

\path [draw=orange2441800, semithick]
(axis cs:1,0.0849763161273505)
--(axis cs:1,0.660732180524846);

\path [draw=orange2441800, semithick]
(axis cs:2,0.0701407283317793)
--(axis cs:2,0.222855376796373);

\path [draw=orange2441800, semithick]
(axis cs:3,0.0703451251769534)
--(axis cs:3,0.668884196108434);

\path [draw=orange2441800, semithick]
(axis cs:4,0.122550041289942)
--(axis cs:4,0.318435686463338);

\path [draw=orange2441800, semithick]
(axis cs:5,0.0777374929470347)
--(axis cs:5,0.343701227563261);

\path [draw=seagreen1515788, semithick]
(axis cs:0,0.329698948417619)
--(axis cs:0,1.04682958153286);

\path [draw=seagreen1515788, semithick]
(axis cs:1,0.0268494332725778)
--(axis cs:1,0.687471876348774);

\path [draw=seagreen1515788, semithick]
(axis cs:2,0.0567382868697257)
--(axis cs:2,0.51954709244547);

\path [draw=seagreen1515788, semithick]
(axis cs:3,0.192950104190741)
--(axis cs:3,1.13075336976001);

\path [draw=seagreen1515788, semithick]
(axis cs:4,0.0556949055584965)
--(axis cs:4,1.13529252482307);

\path [draw=seagreen1515788, semithick]
(axis cs:5,0.0986104964420227)
--(axis cs:5,0.927969308102857);

\path [draw=deeppink2550191, semithick]
(axis cs:0,0.18742566949362)
--(axis cs:0,3.93625375415855);

\path [draw=deeppink2550191, semithick]
(axis cs:1,0.952428405837439)
--(axis cs:1,3.53334351944333);

\path [draw=deeppink2550191, semithick]
(axis cs:2,0.292165377992764)
--(axis cs:2,1.30951403495178);

\path [draw=deeppink2550191, semithick]
(axis cs:3,0.297393803250403)
--(axis cs:3,1.09222202625255);

\path [draw=deeppink2550191, semithick]
(axis cs:4,0.0695326670215231)
--(axis cs:4,0.414317795712273);

\path [draw=deeppink2550191, semithick]
(axis cs:5,0.0958299297688029)
--(axis cs:5,0.309808840539377);

\addplot [semithick, royalblue66133244]
table {%
0 0.358402308781854
1 0.308051223230256
2 0.20553145696456
3 0.18613017746393
4 0.266293847215578
5 0.14096973493427
};
% \addlegendentry{table}
\addplot [semithick, chocolate2196855]
table {%
0 1.82082018649277
1 1.11666330409397
2 1.28757027733504
3 0.587290621535488
4 0.50072866293715
5 0.61578614423961
};
% \addlegendentry{shelf}
\addplot [semithick, orange2441800]
table {%
0 0.799372827682154
1 0.372854248326098
2 0.146498052564076
3 0.369614660642694
4 0.22049286387664
5 0.210719360255148
};
% \addlegendentry{beanbag}
\addplot [semithick, seagreen1515788]
table {%
0 0.688264264975238
1 0.357160654810676
2 0.288142689657598
3 0.661851736975374
4 0.595493715190782
5 0.51328990227244
};
% \addlegendentry{nightstand}
\addplot [semithick, deeppink2550191]
table {%
0 2.06183971182608
1 2.24288596264039
2 0.800839706472274
3 0.694807914751478
4 0.241925231366898
5 0.20281938515409
};
% \addlegendentry{winerag}
\end{axis}

\end{tikzpicture}


==> graph/real_rot.tikz <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{royalblue66133244}{RGB}{66,133,244}

\begin{axis}[
width=0.75\columnwidth,
height=0.4\columnwidth,
scale only axis,
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Measurement Number},
xmin=-0.6, xmax=12.6,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Angular Error (rad)},
ymin=0.00697916512902138, ymax=0.113021698403911,
% ytick style={color=black
% }
ytick={0.05,0.1},
yticklabels={0.05,0.1},
]
\addplot [semithick, royalblue66133244]
table {%
0 0.106729902394602
1 0.090011782441195
2 0.108201583255052
3 0.0705447413679973
4 0.045832398455763
5 0.0717866378498152
6 0.0433672537427178
7 0.0367565438884304
8 0.0607501979197695
9 0.0289100817290676
10 0.0137850803929345
11 0.0137241649602453
12 0.01179928027788
};
\end{axis}

\end{tikzpicture}


==> graph/real_tran.tikz <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{chocolate2196855}{RGB}{219,68,55}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{royalblue66133244}{RGB}{66,133,244}

\begin{axis}[
width=0.6\columnwidth,
height=0.25\columnwidth,
scale only axis,
axis x line*=bottom,
axis y line*=left,
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={(a) \# Actions},
xmin=-0.6, xmax=12.6,
xtick style={color=black},
y grid style={darkgray176},
ylabel=\textcolor{chocolate2196855}{Translational Error(cm)},
ymin=0.105065359680105, ymax=7.32073296710728,
ytick style={color=black},
label style={font=\small}
]
\addplot [semithick, chocolate2196855]
table {%
0 6.99274807586059
1 4.92637485814085
2 4.9777828367944
3 2.86767089912244
4 2.610097647761
5 2.99434561450471
6 2.67268475742568
7 2.28775245541327
8 0.757866577590961
9 0.755036411126709
10 0.50028447929839
11 0.540347168210624
12 0.433050250926794
};
\end{axis}

\begin{axis}[
width=0.6\columnwidth,
height=0.25\columnwidth,
scale only axis,
axis x line*=bottom,
axis y line=right,
tick align=outside,
x grid style={darkgray176},
xlabel={(a) \# Actions},
xmin=-0.6, xmax=12.6,
xtick pos=left,
xtick style={color=black},
y grid style={darkgray176},
ylabel=\textcolor{royalblue66133244}{Angular Error (rad)},
ymin=0.00697916512902138, ymax=0.113021698403911,
ytick pos=right,
ytick style={color=black},
ytick={0.02,0.04,0.06,0.08,0.1},
yticklabels={0.02,0.04,0.06,0.08,0.1},
yticklabel style={anchor=west},
label style={font=\small}
]
\addplot [semithick, royalblue66133244]
table {%
0 0.106729902394602
1 0.090011782441195
2 0.108201583255052
3 0.0705447413679973
4 0.045832398455763
5 0.0717866378498152
6 0.0433672537427178
7 0.0367565438884304
8 0.0607501979197695
9 0.0289100817290676
10 0.0137850803929345
11 0.0137241649602453
12 0.01179928027788
};
\end{axis}

\end{tikzpicture}


==> graph/sdf.tikz <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{chocolate2196855}{RGB}{219,68,55}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{deeppink2550191}{RGB}{255,0,191}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{orange2441800}{RGB}{244,180,0}
\definecolor{royalblue66133244}{RGB}{66,133,244}
\definecolor{seagreen1515788}{RGB}{15,157,88}

\begin{axis}[
width=0.75\columnwidth,
height=0.5\columnwidth,
scale only axis,
axis x line*=bottom,
axis y line*=left,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={SDF Resolution \(\displaystyle \Delta_{sdf}\)(cm)},
xmin=-0.2, xmax=4.2,
xtick style={color=black},
xtick={0,1,2,3,4},
xtick={0,1,2,3,4},
xtick={0,1,2,3,4},
xtick={0,1,2,3,4},
xtick={0,1,2,3,4},
xticklabels={0.2,0.3,0.5,1,2},
xticklabels={0.2,0.3,0.5,1,2},
xticklabels={0.2,0.3,0.5,1,2},
xticklabels={0.2,0.3,0.5,1,2},
xticklabels={0.2,0.3,0.5,1,2},
y grid style={darkgray176},
ylabel={Final Translational Error(cm)},
ymin=-0.00870443446074437, ymax=4.97382898765032,
ytick style={color=black}
]
\path [draw=royalblue66133244, semithick]
(axis cs:0,0.217774357453395)
--(axis cs:0,0.707135045109245);

\path [draw=royalblue66133244, semithick]
(axis cs:1,0.484250240707424)
--(axis cs:1,0.837454588824996);

\path [draw=royalblue66133244, semithick]
(axis cs:2,0.469356114843522)
--(axis cs:2,1.18777609856382);

\path [draw=royalblue66133244, semithick]
(axis cs:3,0.964112877855846)
--(axis cs:3,1.32276895458851);

\path [draw=royalblue66133244, semithick]
(axis cs:4,1.32184768379392)
--(axis cs:4,2.53486401998974);

\path [draw=chocolate2196855, semithick]
(axis cs:0,0.53483901358702)
--(axis cs:0,0.869540571804295);

\path [draw=chocolate2196855, semithick]
(axis cs:1,0.665156009002002)
--(axis cs:1,0.978185090113398);

\path [draw=chocolate2196855, semithick]
(axis cs:2,0.7410861280128)
--(axis cs:2,1.67281950180474);

\path [draw=chocolate2196855, semithick]
(axis cs:3,1.11373206734168)
--(axis cs:3,2.03912687237488);

\path [draw=chocolate2196855, semithick]
(axis cs:4,1.11233695934756)
--(axis cs:4,4.74735019573618);

\path [draw=orange2441800, semithick]
(axis cs:0,0.261849718652461)
--(axis cs:0,0.618266020689519);

\path [draw=orange2441800, semithick]
(axis cs:1,0.386846656934265)
--(axis cs:1,0.705649534535195);

\path [draw=orange2441800, semithick]
(axis cs:2,0.392369014036199)
--(axis cs:2,0.781637687529201);

\path [draw=orange2441800, semithick]
(axis cs:3,0.920673672973121)
--(axis cs:3,1.45265650486952);

\path [draw=orange2441800, semithick]
(axis cs:4,1.25566482777511)
--(axis cs:4,2.69069113257421);

\path [draw=seagreen1515788, semithick]
(axis cs:0,0.328317227777286)
--(axis cs:0,0.622752176210489);

\path [draw=seagreen1515788, semithick]
(axis cs:1,0.419628303770863)
--(axis cs:1,1.19963273703468);

\path [draw=seagreen1515788, semithick]
(axis cs:2,0.311924814382133)
--(axis cs:2,0.944304472468627);

\path [draw=seagreen1515788, semithick]
(axis cs:3,0.679809499684429)
--(axis cs:3,1.98298773946353);

\path [draw=seagreen1515788, semithick]
(axis cs:4,1.46757236522927)
--(axis cs:4,3.03920232308697);

\path [draw=deeppink2550191, semithick]
(axis cs:0,0.353094310479874)
--(axis cs:0,0.893612108850015);

\path [draw=deeppink2550191, semithick]
(axis cs:1,0.487094053245262)
--(axis cs:1,1.03365209161802);

\path [draw=deeppink2550191, semithick]
(axis cs:2,0.817557500678999)
--(axis cs:2,1.98434271568274);

\path [draw=deeppink2550191, semithick]
(axis cs:3,0.59568046319116)
--(axis cs:3,2.49476857151442);

\path [draw=deeppink2550191, semithick]
(axis cs:4,1.60321557247552)
--(axis cs:4,3.64646350327835);

\addplot [semithick, royalblue66133244]
table {%
0 0.46245470128132
1 0.66085241476621
2 0.82856610670367
3 1.14344091622218
4 1.92835585189183
};
% \addlegendentry{table}
\addplot [semithick, chocolate2196855]
table {%
0 0.702189792695657
1 0.8216705495577
2 1.20695281490877
3 1.57642946985828
4 2.92984357754187
};
% \addlegendentry{shelf}
\addplot [semithick, orange2441800]
table {%
0 0.44005786967099
1 0.54624809573473
2 0.5870033507827
3 1.18666508892132
4 1.97317798017466
};
% \addlegendentry{beanbag}
\addplot [semithick, seagreen1515788]
table {%
0 0.475534701993888
1 0.80963052040277
2 0.62811464342538
3 1.33139861957398
4 2.25338734415812
};
% \addlegendentry{nightstand}
\addplot [semithick, deeppink2550191]
table {%
0 0.623353209664944
1 0.76037307243164
2 1.40095010818087
3 1.54522451735279
4 2.62483953787693
};
% \addlegendentry{winerag}
\end{axis}

\end{tikzpicture}


==> graph/sigma.tikz <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{chocolate2196855}{RGB}{219,68,55}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{deeppink2550191}{RGB}{255,0,191}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{orange2441800}{RGB}{244,180,0}
\definecolor{royalblue66133244}{RGB}{66,133,244}
\definecolor{seagreen1515788}{RGB}{15,157,88}

\begin{axis}[
width=0.75\columnwidth,
height=0.5\columnwidth,
scale only axis,
axis x line*=bottom,
axis y line*=left,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(1,0.5)},
  anchor=west,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Sigma (\(\displaystyle \sigma_t)\)},
xmin=-0.2, xmax=4.2,
xtick style={color=black},
xtick={0,1,2,3,4},
xtick={0,1,2,3,4},
xtick={0,1,2,3,4},
xtick={0,1,2,3,4},
xtick={0,1,2,3,4},
xticklabels={0.001,0.002,0.005,0.01,0.02},
xticklabels={0.001,0.002,0.005,0.01,0.02},
xticklabels={0.001,0.002,0.005,0.01,0.02},
xticklabels={0.001,0.002,0.005,0.01,0.02},
xticklabels={0.001,0.002,0.005,0.01,0.02},
y grid style={darkgray176},
ylabel={Final Translational Error(cm)},
ymin=-0.0308047384395289, ymax=2.58748912083178,
ytick style={color=black}
]
\path [draw=royalblue66133244, semithick]
(axis cs:0,0.46302606997172)
--(axis cs:0,0.80395267518108);

\path [draw=royalblue66133244, semithick]
(axis cs:1,0.366420734241344)
--(axis cs:1,0.779018258518776);

\path [draw=royalblue66133244, semithick]
(axis cs:2,0.217774357453395)
--(axis cs:2,0.707135045109245);

\path [draw=royalblue66133244, semithick]
(axis cs:3,0.292571427816294)
--(axis cs:3,0.649293540328586);

\path [draw=royalblue66133244, semithick]
(axis cs:4,0.527569256164945)
--(axis cs:4,0.939987590335295);

\path [draw=chocolate2196855, semithick]
(axis cs:0,0.975458878607547)
--(axis cs:0,2.46847576359217);

\path [draw=chocolate2196855, semithick]
(axis cs:1,0.774557017602602)
--(axis cs:1,1.45323493077928);

\path [draw=chocolate2196855, semithick]
(axis cs:2,0.53483901358702)
--(axis cs:2,0.869540571804295);

\path [draw=chocolate2196855, semithick]
(axis cs:3,0.534226609606257)
--(axis cs:3,0.878434847401143);

\path [draw=chocolate2196855, semithick]
(axis cs:4,0.778401402679198)
--(axis cs:4,1.43896474565904);

\path [draw=orange2441800, semithick]
(axis cs:0,0.263343978112942)
--(axis cs:0,0.696527695115658);

\path [draw=orange2441800, semithick]
(axis cs:1,0.194431225292555)
--(axis cs:1,0.736578185686245);

\path [draw=orange2441800, semithick]
(axis cs:2,0.261849718652461)
--(axis cs:2,0.618266020689519);

\path [draw=orange2441800, semithick]
(axis cs:3,0.315514987242399)
--(axis cs:3,0.666724367179521);

\path [draw=orange2441800, semithick]
(axis cs:4,0.326166465551407)
--(axis cs:4,1.08559785255171);

\path [draw=seagreen1515788, semithick]
(axis cs:0,0.60892100000632)
--(axis cs:0,1.13355529638);

\path [draw=seagreen1515788, semithick]
(axis cs:1,0.232360085116343)
--(axis cs:1,1.27119491330926);

\path [draw=seagreen1515788, semithick]
(axis cs:2,0.328317227777286)
--(axis cs:2,0.622752176210489);

\path [draw=seagreen1515788, semithick]
(axis cs:3,0.088208618800076)
--(axis cs:3,1.156076784779);

\path [draw=seagreen1515788, semithick]
(axis cs:4,0.536997796875343)
--(axis cs:4,0.959820345751097);

\path [draw=deeppink2550191, semithick]
(axis cs:0,0.781631295099331)
--(axis cs:0,1.58418752175387);

\path [draw=deeppink2550191, semithick]
(axis cs:1,0.405283027873233)
--(axis cs:1,1.62732092352805);

\path [draw=deeppink2550191, semithick]
(axis cs:2,0.353094310479874)
--(axis cs:2,0.893612108850015);

\path [draw=deeppink2550191, semithick]
(axis cs:3,0.87637238207406)
--(axis cs:3,1.27919642635074);

\path [draw=deeppink2550191, semithick]
(axis cs:4,0.878003129055633)
--(axis cs:4,1.61444144542197);

\addplot [semithick, royalblue66133244]
table {%
0 0.6334893725764
1 0.57271949638006
2 0.46245470128132
3 0.47093248407244
4 0.73377842325012
};
\addlegendentry{table}
\addplot [semithick, chocolate2196855]
table {%
0 1.72196732109986
1 1.11389597419094
2 0.702189792695657
3 0.7063307285037
4 1.10868307416912
};
\addlegendentry{shelf}
\addplot [semithick, orange2441800]
table {%
0 0.4799358366143
1 0.4655047054894
2 0.44005786967099
3 0.49111967721096
4 0.70588215905156
};
\addlegendentry{beanbag}
\addplot [semithick, seagreen1515788]
table {%
0 0.87123814819316
1 0.7517774992128
2 0.475534701993888
3 0.62214270178954
4 0.74840907131322
};
\addlegendentry{nightstand}
\addplot [semithick, deeppink2550191]
table {%
0 1.1829094084266
1 1.01630197570064
2 0.623353209664944
3 1.0777844042124
4 1.2462222872388
};
\addlegendentry{winerag}
\end{axis}

\end{tikzpicture}


==> graph/sim.tikz <==
% This file was created with tikzplotlib v0.10.1.

\begin{tikzpicture}
\definecolor{chocolate2196855}{RGB}{219,68,55}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{deeppink2550191}{RGB}{255,0,191}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{orange2441800}{RGB}{244,180,0}
\definecolor{royalblue66133244}{RGB}{66,133,244}
\definecolor{seagreen1515788}{RGB}{15,157,88}

\begin{axis}[
name=plot1,
width=0.45\columnwidth,
height=0.25\columnwidth,
scale only axis,
axis x line*=bottom,
axis y line*=left,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={(a) SDF Resolution \(\displaystyle \Delta_{sdf}\)(cm)},
xmin=-0.2, xmax=4.2,
xtick style={color=black},
xtick={0,1,2,3,4},
xtick={0,1,2,3,4},
xtick={0,1,2,3,4},
xtick={0,1,2,3,4},
xtick={0,1,2,3,4},
xticklabels={2,1,0.5,0.3,0.2},
xticklabels={2,1,0.5,0.3,0.2},
xticklabels={2,1,0.5,0.3,0.2},
xticklabels={2,1,0.5,0.3,0.2},
xticklabels={2,1,0.5,0.3,0.2},
y grid style={darkgray176},
ylabel={Translational Error(cm)},
ymin=-0.00870443446074437, ymax=4.97382898765032,
ytick style={color=black}
]
\path [draw=royalblue66133244, semithick]
(axis cs:0,1.32184768379392)
--(axis cs:0,2.53486401998974);

\path [draw=royalblue66133244, semithick]
(axis cs:1,0.964112877855846)
--(axis cs:1,1.32276895458851);

\path [draw=royalblue66133244, semithick]
(axis cs:2,0.469356114843522)
--(axis cs:2,1.18777609856382);

\path [draw=royalblue66133244, semithick]
(axis cs:3,0.484250240707424)
--(axis cs:3,0.837454588824996);

\path [draw=royalblue66133244, semithick]
(axis cs:4,0.217774357453395)
--(axis cs:4,0.707135045109245);

\path [draw=chocolate2196855, semithick]
(axis cs:0,1.11233695934756)
--(axis cs:0,4.74735019573618);

\path [draw=chocolate2196855, semithick]
(axis cs:1,1.11373206734168)
--(axis cs:1,2.03912687237488);

\path [draw=chocolate2196855, semithick]
(axis cs:2,0.7410861280128)
--(axis cs:2,1.67281950180474);

\path [draw=chocolate2196855, semithick]
(axis cs:3,0.665156009002002)
--(axis cs:3,0.978185090113398);

\path [draw=chocolate2196855, semithick]
(axis cs:4,0.53483901358702)
--(axis cs:4,0.869540571804295);

\path [draw=orange2441800, semithick]
(axis cs:0,1.25566482777511)
--(axis cs:0,2.69069113257421);

\path [draw=orange2441800, semithick]
(axis cs:1,0.920673672973121)
--(axis cs:1,1.45265650486952);

\path [draw=orange2441800, semithick]
(axis cs:2,0.392369014036199)
--(axis cs:2,0.781637687529201);

\path [draw=orange2441800, semithick]
(axis cs:3,0.386846656934265)
--(axis cs:3,0.705649534535195);

\path [draw=orange2441800, semithick]
(axis cs:4,0.261849718652461)
--(axis cs:4,0.618266020689519);

\path [draw=seagreen1515788, semithick]
(axis cs:0,1.46757236522927)
--(axis cs:0,3.03920232308697);

\path [draw=seagreen1515788, semithick]
(axis cs:1,0.679809499684429)
--(axis cs:1,1.98298773946353);

\path [draw=seagreen1515788, semithick]
(axis cs:2,0.311924814382133)
--(axis cs:2,0.944304472468627);

\path [draw=seagreen1515788, semithick]
(axis cs:3,0.419628303770863)
--(axis cs:3,1.19963273703468);

\path [draw=seagreen1515788, semithick]
(axis cs:4,0.328317227777286)
--(axis cs:4,0.622752176210489);

\path [draw=deeppink2550191, semithick]
(axis cs:0,1.60321557247552)
--(axis cs:0,3.64646350327835);

\path [draw=deeppink2550191, semithick]
(axis cs:1,0.59568046319116)
--(axis cs:1,2.49476857151442);

\path [draw=deeppink2550191, semithick]
(axis cs:2,0.817557500678999)
--(axis cs:2,1.98434271568274);

\path [draw=deeppink2550191, semithick]
(axis cs:3,0.487094053245262)
--(axis cs:3,1.03365209161802);

\path [draw=deeppink2550191, semithick]
(axis cs:4,0.353094310479874)
--(axis cs:4,0.893612108850015);

\addplot [semithick, royalblue66133244, mark=-, mark size=2, mark options={solid}, only marks]
table {%
0 1.32184768379392
1 0.964112877855846
2 0.469356114843522
3 0.484250240707424
4 0.217774357453395
};
% \addlegendentry{winerag}
\addplot [semithick, royalblue66133244, mark=-, mark size=2, mark options={solid}, only marks]
table {%
0 2.53486401998974
1 1.32276895458851
2 1.18777609856382
3 0.837454588824996
4 0.707135045109245
};
% \addlegendentry{winerag}
\addplot [semithick, chocolate2196855, mark=-, mark size=2, mark options={solid}, only marks]
table {%
0 1.11233695934756
1 1.11373206734168
2 0.7410861280128
3 0.665156009002002
4 0.53483901358702
};
% \addlegendentry{winerag}
\addplot [semithick, chocolate2196855, mark=-, mark size=2, mark options={solid}, only marks]
table {%
0 4.74735019573618
1 2.03912687237488
2 1.67281950180474
3 0.978185090113398
4 0.869540571804295
};
% \addlegendentry{winerag}
\addplot [semithick, orange2441800, mark=-, mark size=2, mark options={solid}, only marks]
table {%
0 1.25566482777511
1 0.920673672973121
2 0.392369014036199
3 0.386846656934265
4 0.261849718652461
};
% \addlegendentry{winerag}
\addplot [semithick, orange2441800, mark=-, mark size=2, mark options={solid}, only marks]
table {%
0 2.69069113257421
1 1.45265650486952
2 0.781637687529201
3 0.705649534535195
4 0.618266020689519
};
% \addlegendentry{winerag}
\addplot [semithick, seagreen1515788, mark=-, mark size=2, mark options={solid}, only marks]
table {%
0 1.46757236522927
1 0.679809499684429
2 0.311924814382133
3 0.419628303770863
4 0.328317227777286
};
% \addlegendentry{winerag}
\addplot [semithick, seagreen1515788, mark=-, mark size=2, mark options={solid}, only marks]
table {%
0 3.03920232308697
1 1.98298773946353
2 0.944304472468627
3 1.19963273703468
4 0.622752176210489
};
% \addlegendentry{winerag}
\addplot [semithick, deeppink2550191, mark=-, mark size=2, mark options={solid}, only marks]
table {%
0 1.60321557247552
1 0.59568046319116
2 0.817557500678999
3 0.487094053245262
4 0.353094310479874
};
% \addlegendentry{winerag}
\addplot [semithick, deeppink2550191, mark=-, mark size=2, mark options={solid}, only marks]
table {%
0 3.64646350327835
1 2.49476857151442
2 1.98434271568274
3 1.03365209161802
4 0.893612108850015
};
% \addlegendentry{winerag}
\addplot [semithick, royalblue66133244]
table {%
0 1.92835585189183
1 1.14344091622218
2 0.82856610670367
3 0.66085241476621
4 0.46245470128132
};
% \addlegendentry{winerag}
\addplot [semithick, chocolate2196855]
table {%
0 2.92984357754187
1 1.57642946985828
2 1.20695281490877
3 0.8216705495577
4 0.702189792695657
};
% \addlegendentry{winerag}
\addplot [semithick, orange2441800]
table {%
0 1.97317798017466
1 1.18666508892132
2 0.5870033507827
3 0.54624809573473
4 0.44005786967099
};
% \addlegendentry{winerag}
\addplot [semithick, seagreen1515788]
table {%
0 2.25338734415812
1 1.33139861957398
2 0.62811464342538
3 0.80963052040277
4 0.475534701993888
};
% \addlegendentry{winerag}
\addplot [semithick, deeppink2550191]
table {%
0 2.62483953787693
1 1.54522451735279
2 1.40095010818087
3 0.76037307243164
4 0.623353209664944
};
% \addlegendentry{winerag}
\end{axis}

\begin{axis}[
name=plot2, at={(0.6\columnwidth, 0)},
width=0.45\columnwidth,
height=0.25\columnwidth,
scale only axis,
axis x line*=bottom,
axis y line*=left,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={(b) The Size of Point Cloud (\(\displaystyle L\))},
xmin=-0.25, xmax=4.25,
xtick style={color=black},
xtick={0,1,2,3,4},
xtick={0,1,2,3,4},
xtick={0,1,2,3,4},
xtick={0,1,2,3,4},
xtick={0,1,2,3,4},
xticklabels={60,100,600,1000,2000},
xticklabels={60,100,600,1000,2000},
xticklabels={60,100,600,1000,2000},
xticklabels={60,100,600,1000,2000},
xticklabels={60,100,600,1000,2000},
y grid style={darkgray176},
ylabel={Translational Error(cm)},
ymin=-0.186062929877796, ymax=4.13255454863647,
ytick style={color=black}
]
\path [draw=royalblue66133244, semithick]
(axis cs:0,0.174881257231479)
--(axis cs:0,0.541923360332229);

\path [draw=royalblue66133244, semithick]
(axis cs:1,0.0102378646001252)
--(axis cs:1,0.605864581860387);

\path [draw=royalblue66133244, semithick]
(axis cs:2,0.132301319840242)
--(axis cs:2,0.239959035087618);

\path [draw=royalblue66133244, semithick]
(axis cs:3,0.174636600857564)
--(axis cs:3,0.357951093573592);

\path [draw=royalblue66133244, semithick]
(axis cs:4,0.0567475531039635)
--(axis cs:4,0.225191916764576);

\path [draw=chocolate2196855, semithick]
(axis cs:0,1.35813249012084)
--(axis cs:0,2.28350788286469);

\path [draw=chocolate2196855, semithick]
(axis cs:1,0.261496933583773)
--(axis cs:1,1.97182967460417);

\path [draw=chocolate2196855, semithick]
(axis cs:2,0.229348425236641)
--(axis cs:2,0.945232817834335);

\path [draw=chocolate2196855, semithick]
(axis cs:3,0.118568899169864)
--(axis cs:3,0.882888426704436);

\path [draw=chocolate2196855, semithick]
(axis cs:4,0.0870484799354808)
--(axis cs:4,1.14452380854374);

\path [draw=orange2441800, semithick]
(axis cs:0,0.126587603511844)
--(axis cs:0,1.47215805185246);

\path [draw=orange2441800, semithick]
(axis cs:1,0.0849763161273505)
--(axis cs:1,0.660732180524846);

\path [draw=orange2441800, semithick]
(axis cs:2,0.0703451251769534)
--(axis cs:2,0.668884196108434);

\path [draw=orange2441800, semithick]
(axis cs:3,0.122550041289942)
--(axis cs:3,0.318435686463338);

\path [draw=orange2441800, semithick]
(axis cs:4,0.0777374929470347)
--(axis cs:4,0.343701227563261);

\path [draw=seagreen1515788, semithick]
(axis cs:0,0.329698948417619)
--(axis cs:0,1.04682958153286);

\path [draw=seagreen1515788, semithick]
(axis cs:1,0.0268494332725778)
--(axis cs:1,0.687471876348774);

\path [draw=seagreen1515788, semithick]
(axis cs:2,0.192950104190741)
--(axis cs:2,1.13075336976001);

\path [draw=seagreen1515788, semithick]
(axis cs:3,0.0556949055584965)
--(axis cs:3,1.13529252482307);

\path [draw=seagreen1515788, semithick]
(axis cs:4,0.0986104964420227)
--(axis cs:4,0.927969308102857);

\path [draw=deeppink2550191, semithick]
(axis cs:0,0.18742566949362)
--(axis cs:0,3.93625375415855);

\path [draw=deeppink2550191, semithick]
(axis cs:1,0.952428405837439)
--(axis cs:1,3.53334351944333);

\path [draw=deeppink2550191, semithick]
(axis cs:2,0.297393803250403)
--(axis cs:2,1.09222202625255);

\path [draw=deeppink2550191, semithick]
(axis cs:3,0.0695326670215231)
--(axis cs:3,0.414317795712273);

\path [draw=deeppink2550191, semithick]
(axis cs:4,0.0958299297688029)
--(axis cs:4,0.309808840539377);
\addplot [semithick, royalblue66133244, mark=-, mark size=2, mark options={solid}, only marks]
table {%
0 0.174881257231479
1 0.0102378646001252
2 0.132301319840242
3 0.174636600857564
4 0.0567475531039635
};
% \addlegendentry{winerag}
\addplot [semithick, royalblue66133244, mark=-, mark size=2, mark options={solid}, only marks]
table {%
0 0.541923360332229
1 0.605864581860387
2 0.239959035087618
3 0.357951093573592
4 0.225191916764576
};
% \addlegendentry{winerag}
\addplot [semithick, chocolate2196855, mark=-, mark size=2, mark options={solid}, only marks]
table {%
0 1.35813249012084
1 0.261496933583773
2 0.229348425236641
3 0.118568899169864
4 0.0870484799354808
};
% \addlegendentry{winerag}
\addplot [semithick, chocolate2196855, mark=-, mark size=2, mark options={solid}, only marks]
table {%
0 2.28350788286469
1 1.97182967460417
2 0.945232817834335
3 0.882888426704436
4 1.14452380854374
};
% \addlegendentry{winerag}
\addplot [semithick, orange2441800, mark=-, mark size=2, mark options={solid}, only marks]
table {%
0 0.126587603511844
1 0.0849763161273505
2 0.0703451251769534
3 0.122550041289942
4 0.0777374929470347
};
% \addlegendentry{winerag}
\addplot [semithick, orange2441800, mark=-, mark size=2, mark options={solid}, only marks]
table {%
0 1.47215805185246
1 0.660732180524846
2 0.668884196108434
3 0.318435686463338
4 0.343701227563261
};
% \addlegendentry{winerag}
\addplot [semithick, seagreen1515788, mark=-, mark size=2, mark options={solid}, only marks]
table {%
0 0.329698948417619
1 0.0268494332725778
2 0.192950104190741
3 0.0556949055584965
4 0.0986104964420227
};
% \addlegendentry{winerag}
\addplot [semithick, seagreen1515788, mark=-, mark size=2, mark options={solid}, only marks]
table {%
0 1.04682958153286
1 0.687471876348774
2 1.13075336976001
3 1.13529252482307
4 0.927969308102857
};
% \addlegendentry{winerag}
\addplot [semithick, deeppink2550191, mark=-, mark size=2, mark options={solid}, only marks]
table {%
0 0.18742566949362
1 0.952428405837439
2 0.297393803250403
3 0.0695326670215231
4 0.0958299297688029
};
% \addlegendentry{winerag}
\addplot [semithick, deeppink2550191, mark=-, mark size=2, mark options={solid}, only marks]
table {%
0 3.93625375415855
1 3.53334351944333
2 1.09222202625255
3 0.414317795712273
4 0.309808840539377
};
\addplot [semithick, royalblue66133244]
table {%
0 0.358402308781854
1 0.308051223230256
2 0.18613017746393
3 0.266293847215578
4 0.14096973493427
};
% \addlegendentry{winerag}
\addplot [semithick, chocolate2196855]
table {%
0 1.82082018649277
1 1.11666330409397
2 0.587290621535488
3 0.50072866293715
4 0.61578614423961
};
% \addlegendentry{winerag}
\addplot [semithick, orange2441800]
table {%
0 0.799372827682154
1 0.372854248326098
2 0.369614660642694
3 0.22049286387664
4 0.210719360255148
};
% \addlegendentry{winerag}
\addplot [semithick, seagreen1515788]
table {%
0 0.688264264975238
1 0.357160654810676
2 0.661851736975374
3 0.595493715190782
4 0.51328990227244
};
% \addlegendentry{winerag}
\addplot [semithick, deeppink2550191]
table {%
0 2.06183971182608
1 2.24288596264039
2 0.694807914751478
3 0.241925231366898
4 0.20281938515409
};
% \addlegendentry{winerag}
\end{axis}


\begin{axis}[
name=plot3, at={(1.2\columnwidth, 0))},
width=0.45\columnwidth,
height=0.25\columnwidth,
scale only axis,
axis x line*=bottom,
axis y line*=left,
legend cell align={left},
legend style={
  mark options={scale=0.5},
  mark size=.5,
  nodes={scale=0.8, transform shape},
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(1,0.5)},
  anchor=west,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={(c) Sigma (\(\displaystyle \sigma_P)\)},
xmin=-0.2, xmax=4.2,
xtick style={color=black},
xtick={0,1,2,3,4},
xtick={0,1,2,3,4},
xtick={0,1,2,3,4},
xtick={0,1,2,3,4},
xtick={0,1,2,3,4},
xticklabels={0.001,0.002,0.005,0.01,0.02},
xticklabels={0.001,0.002,0.005,0.01,0.02},
xticklabels={0.001,0.002,0.005,0.01,0.02},
xticklabels={0.001,0.002,0.005,0.01,0.02},
xticklabels={0.001,0.002,0.005,0.01,0.02},
y grid style={darkgray176},
ylabel={Translational Error(cm)},
ymin=-0.0308047384395289, ymax=2.58748912083178,
ytick style={color=black}
]
\path [draw=royalblue66133244, semithick]
(axis cs:0,0.46302606997172)
--(axis cs:0,0.80395267518108);

\path [draw=royalblue66133244, semithick]
(axis cs:1,0.366420734241344)
--(axis cs:1,0.779018258518776);

\path [draw=royalblue66133244, semithick]
(axis cs:2,0.217774357453395)
--(axis cs:2,0.707135045109245);

\path [draw=royalblue66133244, semithick]
(axis cs:3,0.292571427816294)
--(axis cs:3,0.649293540328586);

\path [draw=royalblue66133244, semithick]
(axis cs:4,0.527569256164945)
--(axis cs:4,0.939987590335295);

\path [draw=chocolate2196855, semithick]
(axis cs:0,0.975458878607547)
--(axis cs:0,2.46847576359217);

\path [draw=chocolate2196855, semithick]
(axis cs:1,0.774557017602602)
--(axis cs:1,1.45323493077928);

\path [draw=chocolate2196855, semithick]
(axis cs:2,0.53483901358702)
--(axis cs:2,0.869540571804295);

\path [draw=chocolate2196855, semithick]
(axis cs:3,0.534226609606257)
--(axis cs:3,0.878434847401143);

\path [draw=chocolate2196855, semithick]
(axis cs:4,0.778401402679198)
--(axis cs:4,1.43896474565904);

\path [draw=orange2441800, semithick]
(axis cs:0,0.263343978112942)
--(axis cs:0,0.696527695115658);

\path [draw=orange2441800, semithick]
(axis cs:1,0.194431225292555)
--(axis cs:1,0.736578185686245);

\path [draw=orange2441800, semithick]
(axis cs:2,0.261849718652461)
--(axis cs:2,0.618266020689519);

\path [draw=orange2441800, semithick]
(axis cs:3,0.315514987242399)
--(axis cs:3,0.666724367179521);

\path [draw=orange2441800, semithick]
(axis cs:4,0.326166465551407)
--(axis cs:4,1.08559785255171);

\path [draw=seagreen1515788, semithick]
(axis cs:0,0.60892100000632)
--(axis cs:0,1.13355529638);

\path [draw=seagreen1515788, semithick]
(axis cs:1,0.232360085116343)
--(axis cs:1,1.27119491330926);

\path [draw=seagreen1515788, semithick]
(axis cs:2,0.328317227777286)
--(axis cs:2,0.622752176210489);

\path [draw=seagreen1515788, semithick]
(axis cs:3,0.088208618800076)
--(axis cs:3,1.156076784779);

\path [draw=seagreen1515788, semithick]
(axis cs:4,0.536997796875343)
--(axis cs:4,0.959820345751097);

\path [draw=deeppink2550191, semithick]
(axis cs:0,0.781631295099331)
--(axis cs:0,1.58418752175387);

\path [draw=deeppink2550191, semithick]
(axis cs:1,0.405283027873233)
--(axis cs:1,1.62732092352805);

\path [draw=deeppink2550191, semithick]
(axis cs:2,0.353094310479874)
--(axis cs:2,0.893612108850015);

\path [draw=deeppink2550191, semithick]
(axis cs:3,0.87637238207406)
--(axis cs:3,1.27919642635074);

\path [draw=deeppink2550191, semithick]
(axis cs:4,0.878003129055633)
--(axis cs:4,1.61444144542197);
\addplot [semithick, royalblue66133244]
table {%
0 0.6334893725764
1 0.57271949638006
2 0.46245470128132
3 0.47093248407244
4 0.73377842325012
};
\addlegendentry{table}
\addplot [semithick, chocolate2196855]
table {%
0 1.72196732109986
1 1.11389597419094
2 0.702189792695657
3 0.7063307285037
4 1.10868307416912
};
\addlegendentry{shelf}
\addplot [semithick, orange2441800]
table {%
0 0.4799358366143
1 0.4655047054894
2 0.44005786967099
3 0.49111967721096
4 0.70588215905156
};
\addlegendentry{beanbag}
\addplot [semithick, seagreen1515788]
table {%
0 0.87123814819316
1 0.7517774992128
2 0.475534701993888
3 0.62214270178954
4 0.74840907131322
};
\addlegendentry{nightstand}
\addplot [semithick, deeppink2550191]
table {%
0 1.1829094084266
1 1.01630197570064
2 0.623353209664944
3 1.0777844042124
4 1.2462222872388
};
\addlegendentry{winerack}

\addplot [semithick, royalblue66133244, mark=-, mark size=2, mark options={solid}, only marks]
table {%
0 0.46302606997172
1 0.366420734241344
2 0.217774357453395
3 0.292571427816294
4 0.527569256164945
};

% \addlegendentry{winerag}
\addplot [semithick, royalblue66133244, mark=-, mark size=2, mark options={solid}, only marks]
table {%
0 0.80395267518108
1 0.779018258518776
2 0.707135045109245
3 0.649293540328586
4 0.939987590335295
};
% \addlegendentry{winerag}
\addplot [semithick, chocolate2196855, mark=-, mark size=2, mark options={solid}, only marks]
table {%
0 0.975458878607547
1 0.774557017602602
2 0.53483901358702
3 0.534226609606257
4 0.778401402679198
};
% \addlegendentry{winerag}
\addplot [semithick, chocolate2196855, mark=-, mark size=2, mark options={solid}, only marks]
table {%
0 2.46847576359217
1 1.45323493077928
2 0.869540571804295
3 0.878434847401143
4 1.43896474565904
};
% \addlegendentry{winerag}
\addplot [semithick, orange2441800, mark=-, mark size=2, mark options={solid}, only marks]
table {%
0 0.263343978112942
1 0.194431225292555
2 0.261849718652461
3 0.315514987242399
4 0.326166465551407
};
% \addlegendentry{winerag}
\addplot [semithick, orange2441800, mark=-, mark size=2, mark options={solid}, only marks]
table {%
0 0.696527695115658
1 0.736578185686245
2 0.618266020689519
3 0.666724367179521
4 1.08559785255171
};
% \addlegendentry{winerag}
\addplot [semithick, seagreen1515788, mark=-, mark size=2, mark options={solid}, only marks]
table {%
0 0.60892100000632
1 0.232360085116343
2 0.328317227777286
3 0.088208618800076
4 0.536997796875343
};
% \addlegendentry{winerag}
\addplot [semithick, seagreen1515788, mark=-, mark size=2, mark options={solid}, only marks]
table {%
0 1.13355529638
1 1.27119491330926
2 0.622752176210489
3 1.156076784779
4 0.959820345751097
};
% \addlegendentry{winerag}
\addplot [semithick, deeppink2550191, mark=-, mark size=2, mark options={solid}, only marks]
table {%
0 0.781631295099331
1 0.405283027873233
2 0.353094310479874
3 0.87637238207406
4 0.878003129055633
};
% \addlegendentry{winerag}
\addplot [semithick, deeppink2550191, mark=-, mark size=2, mark options={solid}, only marks]
table {%
0 1.58418752175387
1 1.62732092352805
2 0.893612108850015
3 1.27919642635074
4 1.61444144542197
};

\end{axis}

\end{tikzpicture}

